cuRobo: Parallelized Collision-Free Minimum-Jerk Robot Motion Generation

This paper explores the problem of collision-free motion generation for manipulators by formulating it as a global motion optimization problem. We develop a parallel optimization technique to solve this problem and demonstrate its effectiveness on massively parallel GPUs. We show that combining simple optimization techniques with many parallel seeds leads to solving difficult motion generation problems within 50ms on average, 60x faster than state-of-the-art (SOTA) trajectory optimization methods. We achieve SOTA performance by combining L-BFGS step direction estimation with a novel parallel noisy line search scheme and a particle-based optimization solver. To further aid trajectory optimization, we develop a parallel geometric planner that plans within 20ms and also introduce a collision-free IK solver that can solve over 7000 queries/s. We package our contributions into a state of the art GPU accelerated motion generation library, cuRobo and release it to enrich the robotics community. Additional details are available at https://curobo.org

==> plot/graph_speedup.tex <==

\begin{figure}
    \centering
   \begin{tikzpicture}  
     \tikzstyle{every node}=[font=\footnotesize]
        \begin{axis}  
        [
            ybar,  
            grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
            ymajorgrids,
            yminorgrids,
            minor y tick num=2,
            bar width=0.5cm,
            x=4.5cm,
            enlarge x limits=0.25,
            every node near coord/.append style={/pgf/number format/fixed},
            ylabel style={align=center},
            ylabel={Geometric Planning \\Time (s)},
            symbolic x coords={Mean, \ps, \pn}, 
            xtick=data,  
             nodes near coords,   
            nodes near coords align={vertical},  
            ymin=0,
            ymax=30,
            height=4.5cm,
            width=0.9\textwidth,
            xticklabel style={align=center},
            legend columns=2,
            legend style={at={(0.5,1.5)},anchor=north,
            /tikz/column 2/.style={
                column sep=10pt,
            },
            },
            legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.4cm,0.2cm);
            }, 
            legend cell align={left},
            ]  
         \addplot[barorangeline, fill=barorange] coordinates {(Mean, 1.5) (\ps, 0.34) (\pn, 20)}; 
        \addplot[bargreenline, fill=bargreen] coordinates {(Mean, 0.015) (\ps, 0.021) (\pn, 0.035)}; 
         \addplot[barorangeline, fill=barorange, fill=barorange,  pattern color=barorange, pattern = north east lines] coordinates {(Mean, 2.04) (\ps, 0.89) (\pn, 24.36)}; 
        \addplot[bargreenline, fill=bargreenlight,  pattern color=bargreenline, pattern = north east lines] coordinates {(Mean, 0.087) (\ps, 0.098) (\pn, 0.367)}; 
         \addplot[barorangeline, fill=barorange, pattern color=barorange, pattern = crosshatch] coordinates {(Mean,2.74) (\ps, 1.72) (\pn, 25.9)}; 
         \addplot[bargreenline, fill=bargreen,  pattern color=bargreenline, pattern = crosshatch] coordinates {(Mean, 0.165) (\ps, 0.185) (\pn, 0.707)}; 
         \legend{RRTConnect-PC, cuRobo-PC, RRTConnect-ORIN-MAXN, cuRobo-ORIN-MAXN, 
                RRTConnect-ORIN-15W, cuRobo-ORIN-15W}
        \end{axis}  
    \end{tikzpicture}
    \\ 
    \begin{tikzpicture}  
     \tikzstyle{every node}=[font=\footnotesize]
        \begin{axis}  
        [
            ybar,  
            grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
            ymajorgrids,
            yminorgrids,
            minor y tick num=2,
            bar width=0.5cm,
            x=4.5cm,
            enlarge x limits=0.25,
            ylabel style={align=center},
            ylabel={$\times$ Speedup\\vs RRTConnect}, 
            symbolic x coords={Mean, \ps, 98},
            xtick=data,  
            nodes near coords={\pgfmathprintnumber\pgfplotspointmeta $\times$},
            nodes near coords align={vertical},  
            ymin=0,
            ymax=150,
            height=4.5cm,
            width=0.9\textwidth,
            xticklabel style={align=center},
            legend columns=3,
            legend style={at={(0.5,1.2)},anchor=north,
            /tikz/column 2/.style={
                column sep=10pt,
            },
            /tikz/column 4/.style={
                column sep=10pt,
            },},
            legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.4cm,0.2cm);
            },
            xticklabels={Mean, \ps, \pn},
            ]  

       \addplot[bargreenline, fill=bargreen] coordinates {(Mean,101) (\ps, 16)(98, 581)};
       \draw [->, thick, black, xshift=-0.58cm] (98, 100) --(98, 150) node [pos=0, rotate=90, anchor=east] {\(581\times\)};
        \addplot[bargreenline, fill=bargreen,  pattern color=bargreenline, pattern = north east lines] coordinates {(Mean, 23) (\ps, 9)(98, 66)};
        \addplot[bargreenline, fill=bargreen, fill=barorange,  pattern color=bargreenline, pattern = crosshatch] coordinates {(Mean, 17) (\ps, 9)(98, 37)}; 
        \end{axis}  
    \end{tikzpicture}
    \caption{Our GPU accelerated geometric planner is 101$\times$ faster on average compared to OMPL's implementation of RRTConnect available in \emph{Tesseract}. We observed an average speedup of 23$\times$ and 17$\times$ on the NVIDIA Jetson Orin at MAXN and 15W modes respectively. We see a much larger speedup on the \pn~percentile of the dataset across the compute platforms as our GPU accelerated graph builder is able to explore the workspace in parallel while a CPU based approach scales linearly with edge validation.}
    \label{fig:graph-time}
\end{figure}

==> plot/max_jerk_mg_quality.tex <==

\begin{figure}
    \centering
    \begin{tabular}{c c}
\begin{tikzpicture}  
     \tikzstyle{every node}=[font=\footnotesize]
        \begin{axis}  
        [
            ybar,  
            grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
            ymajorgrids,
            yminorgrids,
            minor y tick num=2,
            bar width=0.5cm,
            x=2cm,
            enlarge x limits=0.25,
            every node near coord/.append style={/pgf/number format/fixed},
            ylabel={Max. Jerk (rad. s$^{-3}$)},
            symbolic x coords={Mean, 75$^{\text{th}}$, 98$^{\text{th}}$}, 
            xtick=data,  
             nodes near coords,   
            nodes near coords align={vertical},  
            ymin=0,
            ymax=1200,
            height=5.5cm,
            width=0.9\textwidth,
            xticklabel style={align=center},
            legend columns=4,
            legend style={at={(0.5,1.2)},anchor=north,
            /tikz/column 2/.style={
                column sep=10pt,
             },
             /tikz/column 4/.style={
                column sep=10pt,
            },
            /tikz/column 6/.style={
                column sep=10pt,
            },
            },
            legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.4cm,0.2cm);
            }, 
            legend cell align={left},
            ]  
        \addplot[barorangeline, fill=barorange] coordinates {(Mean, 200)(75$^{\text{th}}$, 239) (98$^{\text{th}}$, 501)};       
        \addplot[barorangeline, fill=barorange,  pattern color=barorange, pattern = crosshatch] coordinates {(Mean, 602)(75$^{\text{th}}$, 595) (98$^{\text{th}}$, 970)};       
        \addplot[barorangeline, fill=bargreen] coordinates {(Mean, 49)(75$^{\text{th}}$, 63) (98$^{\text{th}}$, 136)};       
        \legend{Tesseract,Tesseract-TG, cuRobo}
        \end{axis}  
    \end{tikzpicture}
    &
    \begin{tikzpicture}  
     \tikzstyle{every node}=[font=\footnotesize]
        \begin{axis}  
        [
            ybar,  
            grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
            ymajorgrids,
            yminorgrids,
            minor y tick num=2,
            bar width=0.5cm,
            x=1.5cm,
            enlarge x limits=0.25,
            ylabel style={align=center},
            ylabel={$\times$ lower Max. Jerk}, 
            symbolic x coords={Mean, 75$^{\text{th}}$, 98$^{\text{th}}$}, 
            nodes near coords={\pgfmathprintnumber\pgfplotspointmeta $\times$},
            xtick=data,  
            nodes near coords align={vertical},  
            ymin=0,
            ymax=18,
            height=5.5cm,
            width=0.3\textwidth,
            xticklabel style={align=center},
            legend columns=3,
            legend style={at={(0.5,1.2)},anchor=north,
            /tikz/column 2/.style={
                column sep=10pt,
            },
            /tikz/column 4/.style={
                column sep=10pt,
            },},
            legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.4cm,0.2cm);
            }, 
            ]  
        
        \addplot[bargreenline, fill=bargreen] coordinates {(Mean, 4) (75$^{\text{th}}$, 3.8) (98$^{\text{th}}$, 3.7)}; 
        \addplot[bargreenline, fill=bargreen, 
        pattern color=bargreenline, pattern = crosshatch] coordinates {(Mean, 12) (75$^{\text{th}}$, 9.4) (98$^{\text{th}}$, 7)};
        \legend{vs Tesseract, vs Tesseract-TG}
        \end{axis}  
    \end{tikzpicture}\\
    \end{tabular}
    \caption{The maximum jerk along the trajectory across all joints is shown in the plots. On the left plot, we see that~\emph{cuRobo} has a maxumum jerk of 136~rad.$s^{-3}$ on the \pn percentile of the dataset while~\emph{Tesseract} has 501 rad.$s^{-3}$ a 7x higher value as shown by the plot on the right.}
    \label{fig:max-jerk}
\end{figure}


==> plot/mg-success.tex <==

\begin{figure}
    \centering
    \begin{tabular}{c c}
    

    \begin{tikzpicture}  
     \tikzstyle{every node}=[font=\footnotesize]
        \begin{axis}  
        [
            ybar,  
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.2pt,draw=gray!50},
            ymajorgrids,
            yminorgrids,
            minor y tick num=2,
            bar width=0.4cm,
            x=1.4cm,
            title={No. of Failures across 2600 problems},
            enlarge x limits=0.15,
            every node near coord/.append style={/pgf/number format/fixed},
            ylabel={No. of Failures},
            symbolic x coords={Tesseract-GP, cuRobo-GP, Tesseract, cuRobo}, 
            xtick={Tesseract-GP, cuRobo-GP, Tesseract, cuRobo},  
            nodes near coords,   
            nodes near coords align={vertical},  
            ymin=0,
            ymax=45,
            height=4cm,
            width=0.3\textwidth,
            xticklabel style={align=center},
            bar shift = 0pt,
            ]  
        \addplot[barorangeline, fill=barorange,  pattern color=barorange, pattern = north east lines] coordinates{(Tesseract-GP, 36)};
        \addplot[bargreenline, fill=bargreen,
         pattern color=bargreenline, pattern = north west lines] coordinates{(cuRobo-GP, 5)};
        \addplot[barorangeline, fill=barorange] coordinates{(Tesseract, 38)};
        \addplot[bargreenline, fill=bargreen] coordinates{(cuRobo, 5)};
         \end{axis}  
    \end{tikzpicture}
    &
    \begin{tikzpicture}  
     \tikzstyle{every node}=[font=\footnotesize]
        \begin{axis}  
        [
            ybar,  
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.2pt,draw=gray!50},
            ymajorgrids,
            yminorgrids,
            minor y tick num=2,
            bar width=0.4cm,
            x=1.4cm,
            enlarge x limits=0.15,
            title={Success\%},
            every node near coord/.append style={/pgf/number format/fixed},
            ylabel={Success \%},
            symbolic x coords={Tesseract-GP, cuRobo-GP, Tesseract, cuRobo}, 
            xtick={Tesseract-GP, cuRobo-GP, Tesseract, cuRobo},  
            nodes near coords,   
            nodes near coords align={vertical},  
            ymin=0,
            ymax=120,
            height=4cm,
            width=0.3\textwidth,
            xticklabel style={align=center},
            bar shift = 0pt,
            ]  
        \addplot[barorangeline, fill=barorange, pattern = north east lines] coordinates{(Tesseract-GP, 98.61)};
        \addplot[bargreenline, fill=bargreen, pattern color=bargreenline, pattern = north west lines] coordinates{(cuRobo-GP, 99.8)};
        \addplot[barorangeline, fill=barorange] coordinates{(Tesseract, 98.53)};
        \addplot[bargreenline, fill=bargreen] coordinates{(cuRobo, 99.8)};
         \end{axis}  
    \end{tikzpicture}
    \\
    \end{tabular}
    \caption{We plot the success of different methods on the motionbenchmaker and mpinets dataset in these plots. On the left we plot the number of failures on our evaluation dataset which contains 2600 problems.~\emph{cuRobo} only fails on 5 problems which are all invalid problems when evaluated with~\emph{cuRobo}'s collision representation. On the right plot, we see that \emph{cuRobo} has a higher success~\% than~\emph{Tesseract}.}
    \label{fig:mg-success}
\end{figure}

==> plot/motion-gen-speedup-mean-x.tex <==
\begin{tikzpicture}  
     \tikzstyle{every node}=[font=\footnotesize]
        \begin{axis}  
        [
            ybar,  
            grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
            ymajorgrids,
            yminorgrids,
            minor y tick num=2,
            bar width=0.5cm,
            x=4.5cm,
            enlarge x limits=0.25,
            every node near coord/.append style={/pgf/number format/fixed},
            ylabel={Compute Time (s)},
            symbolic x coords={Mean, \ps, \pn}, 
            xtick=data,  
             nodes near coords,   
            nodes near coords align={vertical},  
            ymin=0,
            ymax=52,
            height=5.5cm,
            width=0.99\textwidth,
            xticklabel style={align=center},
            legend columns=2,
            legend style={at={(0.5,1.47)},anchor=north,
            /tikz/column 2/.style={
                column sep=10pt,
            },
            },
            legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.4cm,0.2cm);
            }, 
            legend cell align={left},
            ]  
        \addplot[barorangeline, fill=barorange] coordinates {(Mean, 2.95) (\ps, 2.47) (\pn, 22)}; 
       
        \addplot[bargreenline, fill=bargreen] coordinates {(Mean, 0.049) (\ps, 0.034) (\pn, 0.26)}; 
         
         \addplot[barorangeline, fill=barorange, fill=barorange,  pattern color=barorange, pattern = north east lines] coordinates {(Mean, 6.13) (\ps, 6.68) (\pn, 32.3)}; 
        \addplot[bargreenline, fill=bargreenlight,  pattern color=bargreenline, pattern = north east lines] coordinates {(Mean, 0.22) (\ps, 0.13) (\pn, 1.34)}; 
         \addplot[barorangeline, fill=barorange, pattern color=barorange, pattern = crosshatch] coordinates {(Mean, 10.3) (\ps, 12.6) (\pn, 44.7)}; 
         \addplot[bargreenline, fill=bargreen,  pattern color=bargreenline, pattern = crosshatch] coordinates {(Mean, 0.48) (\ps, 0.26) (\pn, 3.3)}; 
         \legend{Tesseract-PC, cuRobo-PC, Tesseract-ORIN-MAXN, cuRobo-ORIN-MAXN, 
                Tesseract-ORIN-15W, cuRobo-ORIN-15W}
                
        \end{axis}  
    \end{tikzpicture}
    \\ 
    \begin{tikzpicture}  
     \tikzstyle{every node}=[font=\footnotesize]
        \begin{axis}  
        [
            ybar,  
            grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
            ymajorgrids,
            yminorgrids,
            minor y tick num=2,
            bar width=0.5cm,
            x=4.5cm,
            enlarge x limits=0.25,
            ylabel style={align=center},
            ylabel={$\times$ Speedup vs Tesseract}, 
            symbolic x coords={Mean, \ps, \pn}, 
            xtick=data,  
            nodes near coords={\pgfmathprintnumber\pgfplotspointmeta $\times$},
            nodes near coords align={vertical},  
            ymin=0,
            ymax=100,
            height=5.5cm,
            width=0.99\textwidth,
            xticklabel style={align=center},
            legend columns=3,
            legend style={at={(0.5,1.2)},anchor=north,
            /tikz/column 2/.style={
                column sep=10pt,
            },
            /tikz/column 4/.style={
                column sep=10pt,
            },},
            legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.4cm,0.2cm);
            }, 
            ]  
        \addplot[bargreenline, fill=bargreen] coordinates {(Mean, 60) (\ps, 72)(\pn, 83)};
        \addplot[bargreenline, fill=bargreen,  pattern color=bargreenline, pattern = north east lines] coordinates {(Mean, 28) (\ps, 53)(\pn, 23)};
        \addplot[bargreenline, fill=bargreen, fill=barorange,  pattern color=bargreenline, pattern = crosshatch] coordinates {(Mean, 21) (\ps, 49)(\pn, 14)};
        \end{axis}  
    \end{tikzpicture}

==> plot/motion_gen_opt_time.tex <==
\begin{tikzpicture} 
     \tikzstyle{every node}=[font=\footnotesize]
    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend columns=2,
    legend style={at={(0.5,0.5)},anchor=north,
            /tikz/column 2/.style={
                column sep=10pt,
            },
            },
            legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.4cm,0.2cm);
            }, 
            legend cell align={left},
    ]
    \addlegendimage{area legend,fill=bargreen,draw=bargreenline}
    \addlegendentry{Full Planning Time};
    \addlegendimage{area legend,fill=barorange,draw=barorangeline}
    \addlegendentry{Solve Time};
    \end{axis}
\end{tikzpicture}
\\
\begin{tabular}{c c}
\begin{tikzpicture}  
     \tikzstyle{every node}=[font=\footnotesize]
        \begin{axis}  
        [
            ybar,  
            grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
            ymajorgrids,
            yminorgrids,
            minor y tick num=2,
            bar width=0.5cm,
            x=2cm,
            enlarge x limits=0.25,
            every node near coord/.append style={/pgf/number format/fixed},
            ylabel={Compute Time (ms)},
            symbolic x coords={Mean, \ps, \pn}, 
            xtick=data,  
             nodes near coords,   
            nodes near coords align={vertical},  
            ymin=0,
            ymax=300,
            height=4.5cm,
            width=\textwidth,
            xticklabel style={align=center},
            legend columns=2,
            legend style={at={(0.5,1.4)},anchor=north,
            /tikz/column 2/.style={
                column sep=10pt,
            },
            },
            legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.4cm,0.2cm);
            }, 
            legend cell align={left},
            ]  
        
        \addplot[bargreenline, fill=bargreen] coordinates {(Mean, 50) (\ps, 34) (\pn, 260)}; 
        \addplot[barorangeline, fill=barorange] coordinates {(Mean, 42) (\ps, 29) (\pn, 230)}; 
                
        \end{axis}  
\end{tikzpicture}
&
\begin{tikzpicture}  
     \tikzstyle{every node}=[font=\footnotesize]
        \begin{axis}  
        [
            ybar,  
            grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
            ymajorgrids,
            yminorgrids,
            minor y tick num=2,
            bar width=0.4cm,
            x=2cm,
            enlarge x limits=0.25,
            every node near coord/.append style={/pgf/number format/fixed},
            ylabel={Speedup vs Tesseract},
            symbolic x coords={Mean, \ps, \pn}, 
            xtick=data,  
             nodes near coords,   
            nodes near coords align={vertical},  
            nodes near coords={\pgfmathprintnumber\pgfplotspointmeta $\times$},
            ymin=0,
            ymax=105,
            height=4.5cm,
            width=\textwidth,
            xticklabel style={align=center},
            legend columns=2,
            legend style={at={(0.5,1.4)},anchor=north,
            /tikz/column 2/.style={
                column sep=10pt,
            },
            },
            legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.4cm,0.2cm);
            }, 
            legend cell align={left},
            ]  
        
        \addplot[bargreenline, fill=bargreen] coordinates {(Mean, 60) (\ps, 72) (\pn, 83)}; 
        \addplot[barorangeline, fill=barorange] coordinates {(Mean, 69) (\ps, 84) (\pn, 93)}; 
                
        \end{axis}  
\end{tikzpicture}

\end{tabular}

==> plot/motion_time_mg_quality.tex <==

\begin{figure}[h]
    \centering
    \begin{tabular}{c c}
    \begin{tikzpicture}  
     \tikzstyle{every node}=[font=\footnotesize]
        \begin{axis}  
        [
            ybar,  
            grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
            ymajorgrids,
            yminorgrids,
            minor y tick num=2,
            bar width=0.5cm,
            x=2cm,
            enlarge x limits=0.25,
            every node near coord/.append style={/pgf/number format/fixed},
            ylabel={Motion Time (seconds)},
            symbolic x coords={Mean, 75$^{\text{th}}$, 98$^{\text{th}}$}, 
            xtick=data,  
             nodes near coords,   
            nodes near coords align={vertical},  
            ymin=0,
            ymax=6,
            height=5.5cm,
            width=0.9\textwidth,
            xticklabel style={align=center, text height=0.1cm},
            legend columns=4,
            legend style={at={(0.5,1.2)},anchor=north,
            /tikz/column 2/.style={
                column sep=10pt,
             },
             /tikz/column 4/.style={
                column sep=10pt,
            },
            /tikz/column 6/.style={
                column sep=10pt,
            },
            },
            legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.4cm,0.2cm);
            }, 
            legend cell align={left},
            ]  
        \addplot[barorangeline, fill=barorange] coordinates {(Mean, 1.96)(75$^{\text{th}}$, 2.17) (98$^{\text{th}}$, 4.86)};       
        \addplot[barorangeline, fill=barorange,
        pattern color=barorange, pattern = crosshatch] coordinates {(Mean, 1.25)(75$^{\text{th}}$, 1.45) (98$^{\text{th}}$, 2.7)};       
        \addplot[bargreenline, fill=bargreen] coordinates {(Mean, 1.59)(75$^{\text{th}}$, 1.89) (98$^{\text{th}}$, 3.)};       
        \legend{Tesseract,Tesseract-TG, cuRobo}
        \end{axis}  
    \end{tikzpicture}
    &
    \begin{tikzpicture}  
     \tikzstyle{every node}=[font=\footnotesize]
        \begin{axis}  
        [
            ybar,  
            grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
            ymajorgrids,
            yminorgrids,
            minor y tick num=2,
            bar width=0.6cm,
            x=1.6cm,
            enlarge x limits=0.25,
            ylabel style={align=center},
            ylabel={$\times$ Speedup in Motion Time}, 
            symbolic x coords={Mean, 75$^{\text{th}}$, 98$^{\text{th}}$}, 
            xtick=data,  
            nodes near coords={\pgfmathprintnumber\pgfplotspointmeta $\times$},
            nodes near coords align={vertical},  
            ymin=0,
            ymax=2,
            height=5.5cm,
            width=0.3\textwidth,
            xticklabel style={align=center, text height=0.1cm},
            legend columns=3,
            legend style={at={(0.5,1.2)},anchor=north,
            /tikz/column 2/.style={
                column sep=10pt,
            },
            /tikz/column 4/.style={
                column sep=10pt,
            },},
            legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.4cm,0.2cm);
            }, 
            ]  
        
        \addplot[bargreenline, fill=bargreen] coordinates {(Mean, 1.23) (75$^{\text{th}}$, 1.14) (98$^{\text{th}}$, 1.62)}; 
        \addplot[bargreenline, fill=bargreen,
        pattern color=bargreenline, pattern = crosshatch] coordinates {(Mean, 0.78) (75$^{\text{th}}$, 0.76) (98$^{\text{th}}$, 0.9)};
        \legend{vs Tesseract, vs Tesseract-TG}
        \end{axis}  
    \end{tikzpicture}\\
    \end{tabular}
    \caption{We compare the~\emph{Motion Time} (i.e., length of the trajectory in time) generated by~\emph{cuRobo} with~\emph{Tesseract} and also to~\emph{Tesseract-TG} which post processes the trajectory with a time-optimal reparameterization developed by Kunz and Stilman~\cite{kunz2012time}. On the left plot, we see that~\emph{cuRobo} generates trajectories that are within 3 seconds on the \pn percentile while~\emph{Tesseract} generates significantly slower trajectories at 5 seconds. On the right plot, we observe that~\emph{cuRobo} obtains trajectories that are 1.62$\times$ faster than \emph{Tesseract}. \emph{cuRobo} is within 0.9$\times$ of \emph{Tesseract-TG} motion time while having 9$\times$ lower jerk.}
    \label{fig:motion-time}
\end{figure}

==> plot/path_length_mg_quality.tex <==

\begin{figure}
    \centering
    \begin{tabular}{c c}
\begin{tikzpicture}  
     \tikzstyle{every node}=[font=\footnotesize]
        \begin{axis}  
        [
            ybar,  
            grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
            ymajorgrids,
            yminorgrids,
            minor y tick num=2,
            bar width=0.5cm,
            x=3cm,
            enlarge x limits=0.25,
            every node near coord/.append style={/pgf/number format/fixed},
            ylabel={C-Space Path Length (rad.)},
            symbolic x coords={Mean, 75$^{\text{th}}$, 98$^{\text{th}}$}, 
            xtick=data,  
             nodes near coords,   
            nodes near coords align={vertical},  
            ymin=0,
            ymax=20,
            height=5.5cm,
            width=0.9\textwidth,
            xticklabel style={align=center, text height=0.1cm},
            legend columns=4,
            legend style={at={(0.5,1.2)},anchor=north,
            /tikz/column 2/.style={
                column sep=10pt,
             },
             /tikz/column 4/.style={
                column sep=10pt,
            },
            /tikz/column 4/.style={
                column sep=10pt,
            },
            },
            legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.4cm,0.2cm);
            }, 
            legend cell align={left},
            ]  
        \addplot[barorangeline, fill=barorange,
         pattern color=barorange, pattern = north east lines] coordinates {(Mean, 7.1) (75$^{\text{th}}$, 8) (98$^{\text{th}}$, 17.2)}; 
        \addplot[bargreenline, fill=bargreenline,
         pattern color=bargreenline, pattern = north west lines] coordinates {(Mean, 5.39) (75$^{\text{th}}$, 7.13) (98$^{\text{th}}$, 13.45)};       
        \addplot[barorangeline, fill=barorange] coordinates {(Mean, 3.67)(75$^{\text{th}}$, 4.34) (98$^{\text{th}}$, 8.24)};       
        \addplot[bargreenline, fill=bargreen] coordinates {(Mean, 3.28)(75$^{\text{th}}$, 3.95) (98$^{\text{th}}$, 6.11)};       
        \legend{Tesseract-GP, cuRobo-GP, Tesseract, cuRobo}
        \end{axis}  
    \end{tikzpicture}
    &
    \begin{tikzpicture}  
     \tikzstyle{every node}=[font=\footnotesize]
        \begin{axis}  
        [
            ybar,  
            grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
            ymajorgrids,
            yminorgrids,
            minor y tick num=2,
            bar width=0.4cm,
            x=1cm,
            enlarge x limits=0.25,
            ylabel style={align=center},
            ylabel={Path Length Reduction \%}, 
            symbolic x coords={Mean, 75$^{\text{th}}$, 98$^{\text{th}}$}, 
            xtick=data,  
            nodes near coords={\pgfmathprintnumber\pgfplotspointmeta \%},
            nodes near coords align={vertical},  
            ymin=0,
            ymax=32,
            height=5.5cm,
            width=0.3\textwidth,
            xticklabel style={align=center, text height=0.1cm},
            legend columns=3,
            legend style={at={(0.5,1.2)},anchor=north,
            /tikz/column 2/.style={
                column sep=10pt,
            },
            /tikz/column 4/.style={
                column sep=10pt,
            },},
            legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.4cm,0.2cm);
            }, 
            ]  
        \addplot[bargreenline, fill=bargreen] coordinates {(Mean, 11) (75$^{\text{th}}$, 9) (98$^{\text{th}}$, 26)}; 
        \legend{vs Tesseract}
        \end{axis}  
    \end{tikzpicture}\\
    
    \end{tabular}
    \caption{We compare the \emph{C-Space Path Length} across different methods in the above plots. On the left, we see that~\emph{cuRobo} has shorter path lengths than all other methods and~\emph{cuRobo-GP} has shorter path than~\emph{Tesseract-GP}. On the right, we plot the reduction in path length with~\emph{cuRobo} over~\emph{Tesseract} across our test dataset.}
    \label{fig:path-length}
\end{figure}

==> plot/to_speedup.tex <==

\begin{figure}
    \centering
     \begin{tikzpicture}  
     \tikzstyle{every node}=[font=\footnotesize]
        \begin{axis}  
        [
            ybar,  
            grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
            ymajorgrids,
            yminorgrids,
            minor y tick num=2,
            bar width=0.5cm,
            x=4.5cm,
            enlarge x limits=0.25,
            every node near coord/.append style={/pgf/number format/fixed},
            ylabel style={align=center},
            ylabel={Trajectory \\Optimization Time (s)},
            symbolic x coords={Mean, \ps, \pn}, 
            xtick=data,  
             nodes near coords,   
            nodes near coords align={vertical},  
            ymin=0,
            ymax=34,
            height=4.5cm,
            width=0.9\textwidth,
            xticklabel style={align=center},
            legend columns=2,
            legend style={at={(0.5,1.5)},anchor=north,
            /tikz/column 2/.style={
                column sep=10pt,
            },
            },
            legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.4cm,0.2cm);
            }, 
            legend cell align={left},
            ]  
         \addplot[barorangeline, fill=barorange] coordinates {(Mean, 1.49) (\ps, 1.79) (\pn, 5.81)}; 
        \addplot[bargreenline, fill=bargreen] coordinates {(Mean, 0.017) (\ps, 0.012) (\pn, 0.09)}; 
        
         \addplot[barorangeline, fill=barorange, fill=barorange,  pattern color=barorange, pattern = north east lines] coordinates {(Mean, 4.12) (\ps, 4.96) (\pn, 16.5)}; 
        \addplot[bargreenline, fill=bargreenlight,  pattern color=bargreenline, pattern = north east lines] coordinates {(Mean, 0.11) (\ps, 0.07) (\pn, 0.87)}; 
         \addplot[barorangeline, fill=barorange, pattern color=barorange, pattern = crosshatch] coordinates {(Mean,7.78) (\ps, 9.51) (\pn, 28.96)}; 
         \addplot[bargreenline, fill=bargreen,  pattern color=bargreenline, pattern = crosshatch] coordinates {(Mean, 0.3) (\ps, 0.17) (\pn, 2.56)}; 
         \legend{TrajOpt-PC, cuRobo-PC, TrajOpt-ORIN-MAXN, cuRobo-ORIN-MAXN, 
                TrajOpt-ORIN-15W, cuRobo-ORIN-15W}
        \end{axis}  
    \end{tikzpicture}
    \\ 
    \begin{tikzpicture}  
     \tikzstyle{every node}=[font=\footnotesize]
        \begin{axis}  
        [
            ybar,  
            grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
            ymajorgrids,
            yminorgrids,
            minor y tick num=2,
            bar width=0.5cm,
            x=4.5   cm,
            enlarge x limits=0.25,
            ylabel style={align=center},
            ylabel={$\times$ Speedup\\vs TrajOpt}, 
            nodes near coords={\pgfmathprintnumber\pgfplotspointmeta $\times$},
            symbolic x coords={Mean, \ps, \pn},
            xtick=data,  
            nodes near coords align={vertical},  
            ymin=0,
            ymax=200,
            height=4.5cm,
            width=0.9\textwidth,
            xticklabel style={align=center},
            legend columns=3,
            legend style={at={(0.5,1.2)},anchor=north,
            /tikz/column 2/.style={
                column sep=10pt,
            },
            /tikz/column 4/.style={
                column sep=10pt,
            },},
            legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.4cm,0.2cm);
            }, 
            ]  

       \addplot[bargreenline, fill=bargreen] coordinates {(Mean, 87) (\ps, 145)(\pn, 64)};
       
        \addplot[bargreenline, fill=bargreen,  pattern color=bargreenline, pattern = north east lines] coordinates {(Mean, 35) (\ps, 66)(\pn, 19)};
        \addplot[bargreenline, fill=bargreen, fill=barorange,  pattern color=bargreenline, pattern = crosshatch] coordinates {(Mean, 25) (\ps, 56)(\pn, 11)};
        \end{axis}  
    \end{tikzpicture}
    \caption{We compare our trajectory optimization to \emph{TrajOpt} which is integrated in \emph{Tesseract} for collision-free trajectory generation. On average, our approach is 87$\times$ faster than \emph{TrajOpt} on a desktop PC. On a NVIDIA Jetson ORIN, our appraoch is 35$\times$ and 25$\times$ faster at MAXN and 15W modes.}
    \label{fig:to-time}
\end{figure}

==> plot/vel_acc_motion_gen_quality.tex <==

\begin{figure}
    \centering
    \begin{tabular}{c c}
    \begin{tikzpicture}  
     \tikzstyle{every node}=[font=\footnotesize]
        \begin{axis}  
        [
            ybar,  
            grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
            ymajorgrids,
            yminorgrids,
            minor y tick num=2,
            bar width=0.45cm,
            x=1.9cm,
            enlarge x limits=0.25,
            every node near coord/.append style={/pgf/number format/fixed},
            ylabel={Max. Acceleration (rad. $s^{-2}$)},
            symbolic x coords={Mean, 75$^{\text{th}}$, 98$^{\text{th}}$}, 
            xtick=data,  
             nodes near coords,   
            nodes near coords align={vertical},  
            ymin=0,
            ymax=30,
            height=5.5cm,
            width=0.49\textwidth,
            xticklabel style={align=center},
            legend columns=4,
            legend style={at={(0.5,1.2)},anchor=north,
            /tikz/column 2/.style={
                column sep=10pt,
             },
             /tikz/column 4/.style={
                column sep=10pt,
            },
            /tikz/column 6/.style={
                column sep=10pt,
            },
            },
            legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.4cm,0.2cm);
            }, 
            legend cell align={left},
            ]  
        \addplot[barorangeline, fill=barorange] coordinates {(Mean,9.9)(75$^{\text{th}}$, 11.2) (98$^{\text{th}}$, 23.9)};       
        \addplot[barorangeline, fill=barorange, fill=barorange,  pattern color=barorange, pattern = crosshatch] coordinates {(Mean, 15)(75$^{\text{th}}$, 15) (98$^{\text{th}}$, 15)};       
        \addplot[bargreenline, fill=bargreen] coordinates {(Mean, 6.82)(75$^{\text{th}}$, 8) (98$^{\text{th}}$, 12)};       
        \legend{Tesseract,Tesseract-TG, cuRobo}
        \end{axis}  
    \end{tikzpicture}
    &
\begin{tikzpicture}  
     \tikzstyle{every node}=[font=\footnotesize]
        \begin{axis}  
        [
            ybar,  
            grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
            ymajorgrids,
            yminorgrids,
            minor y tick num=2,
            bar width=0.45cm,
            x=1.9cm,
            enlarge x limits=0.25,
            every node near coord/.append style={/pgf/number format/fixed},
            ylabel={Mean Velocity (rad. $s^{-1}$)},
            symbolic x coords={Mean, 75$^{\text{th}}$, 98$^{\text{th}}$}, 
            xtick=data,  
             nodes near coords,   
            nodes near coords align={vertical},  
            ymin=0,
            ymax=1.4,
            height=5.5cm,
            width=0.49\textwidth,
            xticklabel style={align=center},
            legend columns=4,
            legend style={at={(0.5,1.2)},anchor=north,
            /tikz/column 2/.style={
                column sep=10pt,
             },
             /tikz/column 4/.style={
                column sep=10pt,
            },
            /tikz/column 6/.style={
                column sep=10pt,
            },
            },
            legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.4cm,0.2cm);
            }, 
            legend cell align={left},
            ]  
        \addplot[barorangeline, fill=barorange] coordinates {(Mean, 0.58)(75$^{\text{th}}$, 0.68) (98$^{\text{th}}$, 0.89)};       
        \addplot[barorangeline, fill=barorange,  pattern color=barorange, pattern = crosshatch] coordinates {(Mean, 0.87)(75$^{\text{th}}$, 0.98) (98$^{\text{th}}$, 1.2)};
        \addplot[bargreenline, fill=bargreen] coordinates {(Mean, 0.6)(75$^{\text{th}}$, 0.69) (98$^{\text{th}}$, 0.89)};       
        \legend{Tesseract,Tesseract-TG, cuRobo}
        \end{axis}  
    \end{tikzpicture}
    \\
    \end{tabular}
    \caption{The maximum acceleration and mean velocity across the dataset is plotted for the different methods.~\emph{cuRobo} has the smallest acceleration~(the left plot) across the methods while having similar mean velocity to~\emph{Tesseract} on the right plot.}
    \label{fig:mean-velocity}
\end{figure}

